KGTN-ens: Few-Shot Image Classification with Knowledge Graph Ensembles

We propose KGTN-ens, a framework extending the recent Knowledge Graph Transfer Network (KGTN) in order to incorporate multiple knowledge graph embeddings at a small cost. We evaluate it with different combinations of embeddings in a few-shot image classification task. We also construct a new knowledge source - Wikidata embeddings - and evaluate it with KGTN and KGTN-ens. Our approach outperforms KGTN in terms of the top-5 accuracy on the ImageNet-FS dataset for the majority of tested settings.

==> figures/architecture.tikz <==
\tikzset{>=latex}
\begin{tikzpicture}
    
    \draw[step=1cm,white,very thin] (-3,0) grid (13,7); % centering hack

    % KGTMs
    \filldraw[fill=gray!20!white, draw=black] (-3,0) rectangle (0,6.5) node[below left] {KGTMs};;

    \filldraw[fill=blue!20!white, draw=black] (-2.5,0.5) rectangle (-0.5,1.5) node[pos=.5] {KGTM$_M$};
    \filldraw[fill=blue!20!white, draw=black] (-2.5,2.0) rectangle (-0.5,3.0) node[pos=.5] {$\ldots$};
    \filldraw[fill=blue!20!white, draw=black] (-2.5,3.5) rectangle (-0.5,4.5) node[pos=.5] {KGTM$_2$};
    \filldraw[fill=blue!20!white, draw=black] (-2.5,5.0) rectangle (-0.5,6.0) node[pos=.5] {KGTM$_1$};
    \draw (-0.5,1) -- (0.5,1);
    \draw (-0.5,2.5) -- (0.5,2.5);
    \draw (-0.5,4) -- (0.5,4);
    \draw (-0.5,5.5) -- (0.5,5.5);
    \draw (0.5,1) -- (0.5,5.5);
    
    % Feature extractor
    \coordinate (CNN_A) at (4,4);
    \coordinate (CNN_B) at (6,4.5);
    \coordinate (CNN_C) at (6,5.5);
    \coordinate (CNN_D) at (4,6);

    \filldraw[fill=gray!20!white, draw=black] (1,3.5) rectangle (7.5,6.5) node[below left] {Feature Extractor};
    \filldraw[fill=blue!20!white, draw=black] (1.5,4) node[below right] {Input} rectangle (3.5,6) node[pos=.5] {\includegraphics[width=.11\textwidth]{figures/deltix.png}};
    \draw (CNN_A) -- (CNN_B);
    \draw (CNN_C) -- (CNN_B);
    \draw (CNN_C) -- (CNN_D);
    \draw (CNN_A) -- (CNN_D);
    \filldraw[fill=blue!20!white] (CNN_A) node[below right] {CNN} -- (CNN_B) -- (CNN_C) -- (CNN_D);


    \filldraw[fill=red!20!white, draw=black] (6.5,4) node[below right] {$\mathbf{x}$} rectangle (7,6);
    \draw[line width=0.5pt, gray] (6.5,4.5) -- (7,4.5);
    \draw[line width=0.5pt, gray] (6.5,5) -- (7,5);
    \draw[line width=0.5pt, gray] (6.5,5.5) -- (7,5.5);

    \draw[->] (3.5,5) -- (4,5);
    \draw[->] (6,5) -- (6.5,5);
    
    % Prediction with Ensembling
    \filldraw[fill=gray!20!white, draw=black] (2,0) rectangle (8,3) node[below left] {Prediction with ensembling};
    \filldraw[fill=red!20!white, draw=black] (2.5,0.5) rectangle (4.5,2.5) node[pos=.5] {$f_{k, m}(\mathbf{x})$};
    \filldraw[fill=red!20!white, draw=black] (5.5,0.5) rectangle (7.5,2.5) node[pos=.5] {$f_{k}(\mathbf{x})$};
    \draw[->] (4.5,1.5) -- (5.5,1.5);  % Prediction -> Ensembling

    % Output
    \filldraw[fill=gray!20!white, draw=black] (9,0) rectangle (10.5,3) node[below left] {Output};
    \filldraw[fill=red!20!white, draw=black] (9.5,0.5) node[below right] {$\hat{\mathbf{y}}$} rectangle (10,2.5);
    % draw evenly spaced lines in the entity above
    \draw[line width=0.5pt, gray] (9.5,1) -- (10,1);
    \draw[line width=0.5pt, gray] (9.5,1.5) -- (10,1.5);
    \draw[line width=0.5pt, gray] (9.5,2) -- (10,2);

    % Arrows
    \draw (7,5) -- (8,5);
    \draw (8,5) -- (8,3.25);  % FE -> Prediction
    \draw (8,3.25) -- (3.5,3.25); 
    \draw[->] (3.5,3.25) -- (3.5,2.5); 
    \draw[->] (0.5,1.5) -- (2.5,1.5);  % KGTMs -> Prediction
    \draw[->] (7.5,1.5) -- (9.5,1.5);  % Ensembling -> Output

    % \filldraw[fill=blue!40!white, draw=black] (0,0) rectangle (4,4);
\end{tikzpicture}

==> figures/dist_processed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.04794921875, xmax=1.04990234375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={hierachy},
ymin=0, ymax=247398.9,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.001953125,0) rectangle (axis cs:0.01193359375,235618);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01193359375,0) rectangle (axis cs:0.0219140625,492);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0219140625,0) rectangle (axis cs:0.03189453125,1573);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.03189453125,0) rectangle (axis cs:0.041875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.041875,0) rectangle (axis cs:0.05185546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.05185546875,0) rectangle (axis cs:0.0618359375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0618359375,0) rectangle (axis cs:0.07181640625,2022);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.07181640625,0) rectangle (axis cs:0.081796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.081796875,0) rectangle (axis cs:0.09177734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.09177734375,0) rectangle (axis cs:0.1017578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1017578125,0) rectangle (axis cs:0.11173828125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.11173828125,0) rectangle (axis cs:0.12171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.12171875,0) rectangle (axis cs:0.13169921875,1991);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.13169921875,0) rectangle (axis cs:0.1416796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1416796875,0) rectangle (axis cs:0.15166015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.15166015625,0) rectangle (axis cs:0.161640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.161640625,0) rectangle (axis cs:0.17162109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.17162109375,0) rectangle (axis cs:0.1816015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1816015625,0) rectangle (axis cs:0.19158203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.19158203125,0) rectangle (axis cs:0.2015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2015625,0) rectangle (axis cs:0.21154296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21154296875,0) rectangle (axis cs:0.2215234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2215234375,0) rectangle (axis cs:0.23150390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.23150390625,0) rectangle (axis cs:0.241484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.241484375,0) rectangle (axis cs:0.25146484375,1780);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.25146484375,0) rectangle (axis cs:0.2614453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2614453125,0) rectangle (axis cs:0.27142578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.27142578125,0) rectangle (axis cs:0.28140625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.28140625,0) rectangle (axis cs:0.29138671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.29138671875,0) rectangle (axis cs:0.3013671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3013671875,0) rectangle (axis cs:0.31134765625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31134765625,0) rectangle (axis cs:0.321328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.321328125,0) rectangle (axis cs:0.33130859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.33130859375,0) rectangle (axis cs:0.3412890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3412890625,0) rectangle (axis cs:0.35126953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.35126953125,0) rectangle (axis cs:0.36125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.36125,0) rectangle (axis cs:0.37123046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.37123046875,0) rectangle (axis cs:0.3812109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3812109375,0) rectangle (axis cs:0.39119140625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.39119140625,0) rectangle (axis cs:0.401171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.401171875,0) rectangle (axis cs:0.41115234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41115234375,0) rectangle (axis cs:0.4211328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.4211328125,0) rectangle (axis cs:0.43111328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.43111328125,0) rectangle (axis cs:0.44109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.44109375,0) rectangle (axis cs:0.45107421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.45107421875,0) rectangle (axis cs:0.4610546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.4610546875,0) rectangle (axis cs:0.47103515625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.47103515625,0) rectangle (axis cs:0.481015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.481015625,0) rectangle (axis cs:0.49099609375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.49099609375,0) rectangle (axis cs:0.5009765625,655);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5009765625,0) rectangle (axis cs:0.51095703125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51095703125,0) rectangle (axis cs:0.5209375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5209375,0) rectangle (axis cs:0.53091796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.53091796875,0) rectangle (axis cs:0.5408984375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5408984375,0) rectangle (axis cs:0.55087890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.55087890625,0) rectangle (axis cs:0.560859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.560859375,0) rectangle (axis cs:0.57083984375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.57083984375,0) rectangle (axis cs:0.5808203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5808203125,0) rectangle (axis cs:0.59080078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.59080078125,0) rectangle (axis cs:0.60078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.60078125,0) rectangle (axis cs:0.61076171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61076171875,0) rectangle (axis cs:0.6207421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6207421875,0) rectangle (axis cs:0.63072265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.63072265625,0) rectangle (axis cs:0.640703125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640703125,0) rectangle (axis cs:0.65068359375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.65068359375,0) rectangle (axis cs:0.6606640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6606640625,0) rectangle (axis cs:0.67064453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.67064453125,0) rectangle (axis cs:0.680625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680625,0) rectangle (axis cs:0.69060546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.69060546875,0) rectangle (axis cs:0.7005859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7005859375,0) rectangle (axis cs:0.71056640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71056640625,0) rectangle (axis cs:0.720546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.720546875,0) rectangle (axis cs:0.73052734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.73052734375,0) rectangle (axis cs:0.7405078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7405078125,0) rectangle (axis cs:0.75048828125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.75048828125,0) rectangle (axis cs:0.76046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.76046875,0) rectangle (axis cs:0.77044921875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.77044921875,0) rectangle (axis cs:0.7804296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7804296875,0) rectangle (axis cs:0.79041015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.79041015625,0) rectangle (axis cs:0.800390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.800390625,0) rectangle (axis cs:0.81037109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81037109375,0) rectangle (axis cs:0.8203515625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8203515625,0) rectangle (axis cs:0.83033203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.83033203125,0) rectangle (axis cs:0.8403125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8403125,0) rectangle (axis cs:0.85029296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.85029296875,0) rectangle (axis cs:0.8602734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8602734375,0) rectangle (axis cs:0.87025390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.87025390625,0) rectangle (axis cs:0.880234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.880234375,0) rectangle (axis cs:0.89021484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.89021484375,0) rectangle (axis cs:0.9001953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9001953125,0) rectangle (axis cs:0.91017578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91017578125,0) rectangle (axis cs:0.92015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.92015625,0) rectangle (axis cs:0.93013671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.93013671875,0) rectangle (axis cs:0.9401171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9401171875,0) rectangle (axis cs:0.95009765625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.95009765625,0) rectangle (axis cs:0.960078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.960078125,0) rectangle (axis cs:0.97005859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.97005859375,0) rectangle (axis cs:0.9800390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9800390625,0) rectangle (axis cs:0.99001953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.99001953125,0) rectangle (axis cs:1,519);

\nextgroupplot[
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.04794921875, xmax=1.04990234375,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.001953125,0) rectangle (axis cs:0.01193359375,235618);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01193359375,0) rectangle (axis cs:0.0219140625,492);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0219140625,0) rectangle (axis cs:0.03189453125,1573);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.03189453125,0) rectangle (axis cs:0.041875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.041875,0) rectangle (axis cs:0.05185546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.05185546875,0) rectangle (axis cs:0.0618359375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0618359375,0) rectangle (axis cs:0.07181640625,2022);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.07181640625,0) rectangle (axis cs:0.081796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.081796875,0) rectangle (axis cs:0.09177734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.09177734375,0) rectangle (axis cs:0.1017578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1017578125,0) rectangle (axis cs:0.11173828125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.11173828125,0) rectangle (axis cs:0.12171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.12171875,0) rectangle (axis cs:0.13169921875,1991);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.13169921875,0) rectangle (axis cs:0.1416796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1416796875,0) rectangle (axis cs:0.15166015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.15166015625,0) rectangle (axis cs:0.161640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.161640625,0) rectangle (axis cs:0.17162109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.17162109375,0) rectangle (axis cs:0.1816015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1816015625,0) rectangle (axis cs:0.19158203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.19158203125,0) rectangle (axis cs:0.2015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2015625,0) rectangle (axis cs:0.21154296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21154296875,0) rectangle (axis cs:0.2215234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2215234375,0) rectangle (axis cs:0.23150390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.23150390625,0) rectangle (axis cs:0.241484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.241484375,0) rectangle (axis cs:0.25146484375,1780);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.25146484375,0) rectangle (axis cs:0.2614453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2614453125,0) rectangle (axis cs:0.27142578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.27142578125,0) rectangle (axis cs:0.28140625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.28140625,0) rectangle (axis cs:0.29138671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.29138671875,0) rectangle (axis cs:0.3013671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3013671875,0) rectangle (axis cs:0.31134765625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31134765625,0) rectangle (axis cs:0.321328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.321328125,0) rectangle (axis cs:0.33130859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.33130859375,0) rectangle (axis cs:0.3412890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3412890625,0) rectangle (axis cs:0.35126953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.35126953125,0) rectangle (axis cs:0.36125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.36125,0) rectangle (axis cs:0.37123046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.37123046875,0) rectangle (axis cs:0.3812109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3812109375,0) rectangle (axis cs:0.39119140625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.39119140625,0) rectangle (axis cs:0.401171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.401171875,0) rectangle (axis cs:0.41115234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41115234375,0) rectangle (axis cs:0.4211328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.4211328125,0) rectangle (axis cs:0.43111328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.43111328125,0) rectangle (axis cs:0.44109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.44109375,0) rectangle (axis cs:0.45107421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.45107421875,0) rectangle (axis cs:0.4610546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.4610546875,0) rectangle (axis cs:0.47103515625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.47103515625,0) rectangle (axis cs:0.481015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.481015625,0) rectangle (axis cs:0.49099609375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.49099609375,0) rectangle (axis cs:0.5009765625,655);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5009765625,0) rectangle (axis cs:0.51095703125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51095703125,0) rectangle (axis cs:0.5209375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5209375,0) rectangle (axis cs:0.53091796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.53091796875,0) rectangle (axis cs:0.5408984375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5408984375,0) rectangle (axis cs:0.55087890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.55087890625,0) rectangle (axis cs:0.560859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.560859375,0) rectangle (axis cs:0.57083984375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.57083984375,0) rectangle (axis cs:0.5808203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5808203125,0) rectangle (axis cs:0.59080078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.59080078125,0) rectangle (axis cs:0.60078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.60078125,0) rectangle (axis cs:0.61076171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61076171875,0) rectangle (axis cs:0.6207421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6207421875,0) rectangle (axis cs:0.63072265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.63072265625,0) rectangle (axis cs:0.640703125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640703125,0) rectangle (axis cs:0.65068359375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.65068359375,0) rectangle (axis cs:0.6606640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6606640625,0) rectangle (axis cs:0.67064453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.67064453125,0) rectangle (axis cs:0.680625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680625,0) rectangle (axis cs:0.69060546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.69060546875,0) rectangle (axis cs:0.7005859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7005859375,0) rectangle (axis cs:0.71056640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71056640625,0) rectangle (axis cs:0.720546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.720546875,0) rectangle (axis cs:0.73052734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.73052734375,0) rectangle (axis cs:0.7405078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7405078125,0) rectangle (axis cs:0.75048828125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.75048828125,0) rectangle (axis cs:0.76046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.76046875,0) rectangle (axis cs:0.77044921875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.77044921875,0) rectangle (axis cs:0.7804296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7804296875,0) rectangle (axis cs:0.79041015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.79041015625,0) rectangle (axis cs:0.800390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.800390625,0) rectangle (axis cs:0.81037109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81037109375,0) rectangle (axis cs:0.8203515625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8203515625,0) rectangle (axis cs:0.83033203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.83033203125,0) rectangle (axis cs:0.8403125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8403125,0) rectangle (axis cs:0.85029296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.85029296875,0) rectangle (axis cs:0.8602734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8602734375,0) rectangle (axis cs:0.87025390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.87025390625,0) rectangle (axis cs:0.880234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.880234375,0) rectangle (axis cs:0.89021484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.89021484375,0) rectangle (axis cs:0.9001953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9001953125,0) rectangle (axis cs:0.91017578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91017578125,0) rectangle (axis cs:0.92015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.92015625,0) rectangle (axis cs:0.93013671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.93013671875,0) rectangle (axis cs:0.9401171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9401171875,0) rectangle (axis cs:0.95009765625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.95009765625,0) rectangle (axis cs:0.960078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.960078125,0) rectangle (axis cs:0.97005859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.97005859375,0) rectangle (axis cs:0.9800390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9800390625,0) rectangle (axis cs:0.99001953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.99001953125,0) rectangle (axis cs:1,519);

\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.0499687628247378, xmax=1.04999851251546,
xtick style={color=black},
y grid style={darkgray176},
ylabel={glove},
ymin=0, ymax=29373.75,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:2.97496907259529e-05,0) rectangle (axis cs:0.0100294521938187,24096);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0100294521938187,0) rectangle (axis cs:0.0200291546969114,27975);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0200291546969114,0) rectangle (axis cs:0.0300288572000042,23889);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0300288572000042,0) rectangle (axis cs:0.0400285597030969,19908);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0400285597030969,0) rectangle (axis cs:0.0500282622061897,16565);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0500282622061897,0) rectangle (axis cs:0.0600279647092824,14271);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0600279647092824,0) rectangle (axis cs:0.0700276672123751,12060);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0700276672123751,0) rectangle (axis cs:0.0800273697154679,10479);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0800273697154679,0) rectangle (axis cs:0.0900270722185606,9128);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0900270722185606,0) rectangle (axis cs:0.100026774721653,8199);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.100026774721653,0) rectangle (axis cs:0.110026477224746,7228);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.110026477224746,0) rectangle (axis cs:0.120026179727839,6410);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.120026179727839,0) rectangle (axis cs:0.130025882230932,5654);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.130025882230932,0) rectangle (axis cs:0.140025584734024,5004);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.140025584734024,0) rectangle (axis cs:0.150025287237117,4529);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.150025287237117,0) rectangle (axis cs:0.16002498974021,4043);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.16002498974021,0) rectangle (axis cs:0.170024692243303,3732);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.170024692243303,0) rectangle (axis cs:0.180024394746395,3412);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.180024394746395,0) rectangle (axis cs:0.190024097249488,3009);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.190024097249488,0) rectangle (axis cs:0.200023799752581,2830);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.200023799752581,0) rectangle (axis cs:0.210023502255673,2556);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.210023502255673,0) rectangle (axis cs:0.220023204758766,2288);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.220023204758766,0) rectangle (axis cs:0.230022907261859,2183);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.230022907261859,0) rectangle (axis cs:0.240022609764952,1950);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.240022609764952,0) rectangle (axis cs:0.250022312268044,1813);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.250022312268044,0) rectangle (axis cs:0.260022014771137,1693);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.260022014771137,0) rectangle (axis cs:0.27002171727423,1554);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.27002171727423,0) rectangle (axis cs:0.280021419777323,1390);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.280021419777323,0) rectangle (axis cs:0.290021122280415,1268);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290021122280415,0) rectangle (axis cs:0.300020824783508,1218);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.300020824783508,0) rectangle (axis cs:0.310020527286601,1090);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.310020527286601,0) rectangle (axis cs:0.320020229789694,993);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.320020229789694,0) rectangle (axis cs:0.330019932292786,873);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.330019932292786,0) rectangle (axis cs:0.340019634795879,817);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.340019634795879,0) rectangle (axis cs:0.350019337298972,792);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.350019337298972,0) rectangle (axis cs:0.360019039802065,687);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.360019039802065,0) rectangle (axis cs:0.370018742305157,636);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.370018742305157,0) rectangle (axis cs:0.38001844480825,640);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.38001844480825,0) rectangle (axis cs:0.390018147311343,534);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390018147311343,0) rectangle (axis cs:0.400017849814436,524);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.400017849814436,0) rectangle (axis cs:0.410017552317528,494);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.410017552317528,0) rectangle (axis cs:0.420017254820621,431);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.420017254820621,0) rectangle (axis cs:0.430016957323714,440);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.430016957323714,0) rectangle (axis cs:0.440016659826807,371);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.440016659826807,0) rectangle (axis cs:0.450016362329899,307);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.450016362329899,0) rectangle (axis cs:0.460016064832992,307);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.460016064832992,0) rectangle (axis cs:0.470015767336085,314);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.470015767336085,0) rectangle (axis cs:0.480015469839177,292);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.480015469839178,0) rectangle (axis cs:0.49001517234227,241);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.49001517234227,0) rectangle (axis cs:0.500014874845363,250);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.500014874845363,0) rectangle (axis cs:0.510014577348456,206);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.510014577348456,0) rectangle (axis cs:0.520014279851548,185);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.520014279851549,0) rectangle (axis cs:0.530013982354641,204);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.530013982354641,0) rectangle (axis cs:0.540013684857734,191);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.540013684857734,0) rectangle (axis cs:0.550013387360827,171);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.550013387360827,0) rectangle (axis cs:0.56001308986392,125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.56001308986392,0) rectangle (axis cs:0.570012792367012,149);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.570012792367012,0) rectangle (axis cs:0.580012494870105,123);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.580012494870105,0) rectangle (axis cs:0.590012197373198,109);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.590012197373198,0) rectangle (axis cs:0.600011899876291,114);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.60001189987629,0) rectangle (axis cs:0.610011602379383,101);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.610011602379383,0) rectangle (axis cs:0.620011304882476,102);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.620011304882476,0) rectangle (axis cs:0.630011007385569,74);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.630011007385569,0) rectangle (axis cs:0.640010709888661,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640010709888661,0) rectangle (axis cs:0.650010412391754,79);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.650010412391754,0) rectangle (axis cs:0.660010114894847,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.660010114894847,0) rectangle (axis cs:0.67000981739794,58);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.67000981739794,0) rectangle (axis cs:0.680009519901032,61);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680009519901032,0) rectangle (axis cs:0.690009222404125,64);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.690009222404125,0) rectangle (axis cs:0.700008924907218,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.700008924907218,0) rectangle (axis cs:0.710008627410311,53);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.710008627410311,0) rectangle (axis cs:0.720008329913403,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.720008329913403,0) rectangle (axis cs:0.730008032416496,43);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.730008032416496,0) rectangle (axis cs:0.740007734919589,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.740007734919589,0) rectangle (axis cs:0.750007437422681,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.750007437422681,0) rectangle (axis cs:0.760007139925774,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.760007139925774,0) rectangle (axis cs:0.770006842428867,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.770006842428867,0) rectangle (axis cs:0.78000654493196,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.78000654493196,0) rectangle (axis cs:0.790006247435052,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.790006247435052,0) rectangle (axis cs:0.800005949938145,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.800005949938145,0) rectangle (axis cs:0.810005652441238,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.810005652441238,0) rectangle (axis cs:0.820005354944331,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.820005354944331,0) rectangle (axis cs:0.830005057447423,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.830005057447423,0) rectangle (axis cs:0.840004759950516,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.840004759950516,0) rectangle (axis cs:0.850004462453609,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.850004462453609,0) rectangle (axis cs:0.860004164956702,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.860004164956702,0) rectangle (axis cs:0.870003867459794,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.870003867459795,0) rectangle (axis cs:0.880003569962887,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.880003569962887,0) rectangle (axis cs:0.89000327246598,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.89000327246598,0) rectangle (axis cs:0.900002974969073,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.900002974969073,0) rectangle (axis cs:0.910002677472165,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.910002677472165,0) rectangle (axis cs:0.920002379975258,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.920002379975258,0) rectangle (axis cs:0.930002082478351,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.930002082478351,0) rectangle (axis cs:0.940001784981444,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.940001784981444,0) rectangle (axis cs:0.950001487484536,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.950001487484536,0) rectangle (axis cs:0.960001189987629,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.960001189987629,0) rectangle (axis cs:0.970000892490722,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.970000892490722,0) rectangle (axis cs:0.980000594993815,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.980000594993815,0) rectangle (axis cs:0.990000297496907,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.990000297496907,0) rectangle (axis cs:1,280);

\nextgroupplot[
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.0499687628247378, xmax=1.04999851251546,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:2.97496907259529e-05,0) rectangle (axis cs:0.0100294521938187,24096);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0100294521938187,0) rectangle (axis cs:0.0200291546969114,27975);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0200291546969114,0) rectangle (axis cs:0.0300288572000042,23889);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0300288572000042,0) rectangle (axis cs:0.0400285597030969,19908);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0400285597030969,0) rectangle (axis cs:0.0500282622061897,16565);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0500282622061897,0) rectangle (axis cs:0.0600279647092824,14271);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0600279647092824,0) rectangle (axis cs:0.0700276672123751,12060);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0700276672123751,0) rectangle (axis cs:0.0800273697154679,10479);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0800273697154679,0) rectangle (axis cs:0.0900270722185606,9128);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0900270722185606,0) rectangle (axis cs:0.100026774721653,8199);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.100026774721653,0) rectangle (axis cs:0.110026477224746,7228);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.110026477224746,0) rectangle (axis cs:0.120026179727839,6410);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.120026179727839,0) rectangle (axis cs:0.130025882230932,5654);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.130025882230932,0) rectangle (axis cs:0.140025584734024,5004);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.140025584734024,0) rectangle (axis cs:0.150025287237117,4529);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.150025287237117,0) rectangle (axis cs:0.16002498974021,4043);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.16002498974021,0) rectangle (axis cs:0.170024692243303,3732);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.170024692243303,0) rectangle (axis cs:0.180024394746395,3412);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.180024394746395,0) rectangle (axis cs:0.190024097249488,3009);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.190024097249488,0) rectangle (axis cs:0.200023799752581,2830);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.200023799752581,0) rectangle (axis cs:0.210023502255673,2556);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.210023502255673,0) rectangle (axis cs:0.220023204758766,2288);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.220023204758766,0) rectangle (axis cs:0.230022907261859,2183);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.230022907261859,0) rectangle (axis cs:0.240022609764952,1950);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.240022609764952,0) rectangle (axis cs:0.250022312268044,1813);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.250022312268044,0) rectangle (axis cs:0.260022014771137,1693);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.260022014771137,0) rectangle (axis cs:0.27002171727423,1554);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.27002171727423,0) rectangle (axis cs:0.280021419777323,1390);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.280021419777323,0) rectangle (axis cs:0.290021122280415,1268);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290021122280415,0) rectangle (axis cs:0.300020824783508,1218);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.300020824783508,0) rectangle (axis cs:0.310020527286601,1090);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.310020527286601,0) rectangle (axis cs:0.320020229789694,993);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.320020229789694,0) rectangle (axis cs:0.330019932292786,873);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.330019932292786,0) rectangle (axis cs:0.340019634795879,817);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.340019634795879,0) rectangle (axis cs:0.350019337298972,792);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.350019337298972,0) rectangle (axis cs:0.360019039802065,687);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.360019039802065,0) rectangle (axis cs:0.370018742305157,636);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.370018742305157,0) rectangle (axis cs:0.38001844480825,640);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.38001844480825,0) rectangle (axis cs:0.390018147311343,534);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390018147311343,0) rectangle (axis cs:0.400017849814436,524);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.400017849814436,0) rectangle (axis cs:0.410017552317528,494);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.410017552317528,0) rectangle (axis cs:0.420017254820621,431);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.420017254820621,0) rectangle (axis cs:0.430016957323714,440);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.430016957323714,0) rectangle (axis cs:0.440016659826807,371);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.440016659826807,0) rectangle (axis cs:0.450016362329899,307);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.450016362329899,0) rectangle (axis cs:0.460016064832992,307);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.460016064832992,0) rectangle (axis cs:0.470015767336085,314);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.470015767336085,0) rectangle (axis cs:0.480015469839177,292);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.480015469839178,0) rectangle (axis cs:0.49001517234227,241);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.49001517234227,0) rectangle (axis cs:0.500014874845363,250);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.500014874845363,0) rectangle (axis cs:0.510014577348456,206);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.510014577348456,0) rectangle (axis cs:0.520014279851548,185);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.520014279851549,0) rectangle (axis cs:0.530013982354641,204);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.530013982354641,0) rectangle (axis cs:0.540013684857734,191);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.540013684857734,0) rectangle (axis cs:0.550013387360827,171);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.550013387360827,0) rectangle (axis cs:0.56001308986392,125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.56001308986392,0) rectangle (axis cs:0.570012792367012,149);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.570012792367012,0) rectangle (axis cs:0.580012494870105,123);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.580012494870105,0) rectangle (axis cs:0.590012197373198,109);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.590012197373198,0) rectangle (axis cs:0.600011899876291,114);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.60001189987629,0) rectangle (axis cs:0.610011602379383,101);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.610011602379383,0) rectangle (axis cs:0.620011304882476,102);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.620011304882476,0) rectangle (axis cs:0.630011007385569,74);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.630011007385569,0) rectangle (axis cs:0.640010709888661,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640010709888661,0) rectangle (axis cs:0.650010412391754,79);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.650010412391754,0) rectangle (axis cs:0.660010114894847,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.660010114894847,0) rectangle (axis cs:0.67000981739794,58);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.67000981739794,0) rectangle (axis cs:0.680009519901032,61);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680009519901032,0) rectangle (axis cs:0.690009222404125,64);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.690009222404125,0) rectangle (axis cs:0.700008924907218,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.700008924907218,0) rectangle (axis cs:0.710008627410311,53);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.710008627410311,0) rectangle (axis cs:0.720008329913403,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.720008329913403,0) rectangle (axis cs:0.730008032416496,43);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.730008032416496,0) rectangle (axis cs:0.740007734919589,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.740007734919589,0) rectangle (axis cs:0.750007437422681,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.750007437422681,0) rectangle (axis cs:0.760007139925774,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.760007139925774,0) rectangle (axis cs:0.770006842428867,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.770006842428867,0) rectangle (axis cs:0.78000654493196,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.78000654493196,0) rectangle (axis cs:0.790006247435052,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.790006247435052,0) rectangle (axis cs:0.800005949938145,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.800005949938145,0) rectangle (axis cs:0.810005652441238,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.810005652441238,0) rectangle (axis cs:0.820005354944331,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.820005354944331,0) rectangle (axis cs:0.830005057447423,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.830005057447423,0) rectangle (axis cs:0.840004759950516,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.840004759950516,0) rectangle (axis cs:0.850004462453609,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.850004462453609,0) rectangle (axis cs:0.860004164956702,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.860004164956702,0) rectangle (axis cs:0.870003867459794,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.870003867459795,0) rectangle (axis cs:0.880003569962887,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.880003569962887,0) rectangle (axis cs:0.89000327246598,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.89000327246598,0) rectangle (axis cs:0.900002974969073,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.900002974969073,0) rectangle (axis cs:0.910002677472165,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.910002677472165,0) rectangle (axis cs:0.920002379975258,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.920002379975258,0) rectangle (axis cs:0.930002082478351,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.930002082478351,0) rectangle (axis cs:0.940001784981444,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.940001784981444,0) rectangle (axis cs:0.950001487484536,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.950001487484536,0) rectangle (axis cs:0.960001189987629,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.960001189987629,0) rectangle (axis cs:0.970000892490722,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.970000892490722,0) rectangle (axis cs:0.980000594993815,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.980000594993815,0) rectangle (axis cs:0.990000297496907,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.990000297496907,0) rectangle (axis cs:1,280);

\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.0499935305753595, xmax=1.04999969193216,
xtick style={color=black},
y grid style={darkgray176},
ylabel={wiki},
ymin=0, ymax=16153.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:6.16135680043487e-06,0) rectangle (axis cs:0.0100060997432324,15384);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0100060997432324,0) rectangle (axis cs:0.0200060381296644,11033);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0200060381296644,0) rectangle (axis cs:0.0300059765160964,11579);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0300059765160964,0) rectangle (axis cs:0.0400059149025284,11770);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0400059149025284,0) rectangle (axis cs:0.0500058532889604,11467);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0500058532889604,0) rectangle (axis cs:0.0600057916753924,11179);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0600057916753924,0) rectangle (axis cs:0.0700057300618244,10645);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0700057300618244,0) rectangle (axis cs:0.0800056684482564,10056);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0800056684482564,0) rectangle (axis cs:0.0900056068346884,9391);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0900056068346884,0) rectangle (axis cs:0.10000554522112,9087);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.10000554522112,0) rectangle (axis cs:0.110005483607552,8365);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.110005483607552,0) rectangle (axis cs:0.120005421993984,7893);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.120005421993984,0) rectangle (axis cs:0.130005360380416,7332);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.130005360380416,0) rectangle (axis cs:0.140005298766848,6921);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.140005298766848,0) rectangle (axis cs:0.15000523715328,6578);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.15000523715328,0) rectangle (axis cs:0.160005175539712,6293);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.160005175539712,0) rectangle (axis cs:0.170005113926144,5975);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.170005113926144,0) rectangle (axis cs:0.180005052312576,5579);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.180005052312576,0) rectangle (axis cs:0.190004990699008,5335);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.190004990699008,0) rectangle (axis cs:0.20000492908544,5038);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.20000492908544,0) rectangle (axis cs:0.210004867471872,4542);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.210004867471872,0) rectangle (axis cs:0.220004805858304,4248);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.220004805858304,0) rectangle (axis cs:0.230004744244736,4067);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.230004744244736,0) rectangle (axis cs:0.240004682631168,3643);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.240004682631168,0) rectangle (axis cs:0.2500046210176,3493);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2500046210176,0) rectangle (axis cs:0.260004559404032,3205);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.260004559404032,0) rectangle (axis cs:0.270004497790464,3108);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.270004497790464,0) rectangle (axis cs:0.280004436176896,2831);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.280004436176896,0) rectangle (axis cs:0.290004374563328,2689);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290004374563328,0) rectangle (axis cs:0.30000431294976,2331);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.30000431294976,0) rectangle (axis cs:0.310004251336192,2343);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.310004251336192,0) rectangle (axis cs:0.320004189722624,2082);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.320004189722624,0) rectangle (axis cs:0.330004128109056,1986);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.330004128109056,0) rectangle (axis cs:0.340004066495488,1803);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.340004066495488,0) rectangle (axis cs:0.35000400488192,1674);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.35000400488192,0) rectangle (axis cs:0.360003943268352,1594);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.360003943268352,0) rectangle (axis cs:0.370003881654784,1485);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.370003881654784,0) rectangle (axis cs:0.380003820041216,1404);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.380003820041216,0) rectangle (axis cs:0.390003758427648,1312);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390003758427648,0) rectangle (axis cs:0.40000369681408,1161);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.40000369681408,0) rectangle (axis cs:0.410003635200512,1157);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.410003635200512,0) rectangle (axis cs:0.420003573586944,1083);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.420003573586944,0) rectangle (axis cs:0.430003511973376,950);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.430003511973376,0) rectangle (axis cs:0.440003450359808,920);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.440003450359808,0) rectangle (axis cs:0.45000338874624,854);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.45000338874624,0) rectangle (axis cs:0.460003327132672,802);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.460003327132672,0) rectangle (axis cs:0.470003265519104,738);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.470003265519104,0) rectangle (axis cs:0.480003203905536,671);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.480003203905536,0) rectangle (axis cs:0.490003142291968,688);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.490003142291968,0) rectangle (axis cs:0.5000030806784,567);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5000030806784,0) rectangle (axis cs:0.510003019064832,601);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.510003019064832,0) rectangle (axis cs:0.520002957451264,517);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.520002957451264,0) rectangle (axis cs:0.530002895837696,487);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.530002895837696,0) rectangle (axis cs:0.540002834224128,469);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.540002834224128,0) rectangle (axis cs:0.55000277261056,455);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.55000277261056,0) rectangle (axis cs:0.560002710996992,405);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.560002710996992,0) rectangle (axis cs:0.570002649383424,371);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.570002649383424,0) rectangle (axis cs:0.580002587769856,366);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.580002587769856,0) rectangle (axis cs:0.590002526156288,312);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.590002526156288,0) rectangle (axis cs:0.60000246454272,288);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.60000246454272,0) rectangle (axis cs:0.610002402929152,275);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.610002402929152,0) rectangle (axis cs:0.620002341315584,240);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.620002341315584,0) rectangle (axis cs:0.630002279702016,269);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.630002279702016,0) rectangle (axis cs:0.640002218088448,231);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640002218088448,0) rectangle (axis cs:0.65000215647488,229);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.65000215647488,0) rectangle (axis cs:0.660002094861312,194);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.660002094861312,0) rectangle (axis cs:0.670002033247744,163);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.670002033247744,0) rectangle (axis cs:0.680001971634176,156);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680001971634176,0) rectangle (axis cs:0.690001910020608,153);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.690001910020608,0) rectangle (axis cs:0.70000184840704,158);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.70000184840704,0) rectangle (axis cs:0.710001786793472,127);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.710001786793472,0) rectangle (axis cs:0.720001725179904,144);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.720001725179904,0) rectangle (axis cs:0.730001663566336,124);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.730001663566336,0) rectangle (axis cs:0.740001601952768,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.740001601952768,0) rectangle (axis cs:0.7500015403392,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7500015403392,0) rectangle (axis cs:0.760001478725632,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.760001478725632,0) rectangle (axis cs:0.770001417112064,87);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.770001417112064,0) rectangle (axis cs:0.780001355498496,97);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.780001355498496,0) rectangle (axis cs:0.790001293884928,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.790001293884928,0) rectangle (axis cs:0.80000123227136,59);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.80000123227136,0) rectangle (axis cs:0.810001170657792,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.810001170657792,0) rectangle (axis cs:0.820001109044224,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.820001109044224,0) rectangle (axis cs:0.830001047430656,67);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.830001047430656,0) rectangle (axis cs:0.840000985817088,57);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.840000985817088,0) rectangle (axis cs:0.85000092420352,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.85000092420352,0) rectangle (axis cs:0.860000862589952,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.860000862589952,0) rectangle (axis cs:0.870000800976384,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.870000800976384,0) rectangle (axis cs:0.880000739362816,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.880000739362816,0) rectangle (axis cs:0.890000677749248,38);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.890000677749248,0) rectangle (axis cs:0.90000061613568,41);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.90000061613568,0) rectangle (axis cs:0.910000554522112,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.910000554522112,0) rectangle (axis cs:0.920000492908544,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.920000492908544,0) rectangle (axis cs:0.930000431294976,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.930000431294976,0) rectangle (axis cs:0.940000369681408,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.940000369681408,0) rectangle (axis cs:0.95000030806784,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.95000030806784,0) rectangle (axis cs:0.960000246454272,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.960000246454272,0) rectangle (axis cs:0.970000184840704,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.970000184840704,0) rectangle (axis cs:0.980000123227136,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.980000123227136,0) rectangle (axis cs:0.990000061613568,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.990000061613568,0) rectangle (axis cs:1,251);

\nextgroupplot[
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.0499935305753595, xmax=1.04999969193216,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:6.16135680043487e-06,0) rectangle (axis cs:0.0100060997432324,15384);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0100060997432324,0) rectangle (axis cs:0.0200060381296644,11033);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0200060381296644,0) rectangle (axis cs:0.0300059765160964,11579);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0300059765160964,0) rectangle (axis cs:0.0400059149025284,11770);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0400059149025284,0) rectangle (axis cs:0.0500058532889604,11467);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0500058532889604,0) rectangle (axis cs:0.0600057916753924,11179);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0600057916753924,0) rectangle (axis cs:0.0700057300618244,10645);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0700057300618244,0) rectangle (axis cs:0.0800056684482564,10056);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0800056684482564,0) rectangle (axis cs:0.0900056068346884,9391);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0900056068346884,0) rectangle (axis cs:0.10000554522112,9087);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.10000554522112,0) rectangle (axis cs:0.110005483607552,8365);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.110005483607552,0) rectangle (axis cs:0.120005421993984,7893);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.120005421993984,0) rectangle (axis cs:0.130005360380416,7332);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.130005360380416,0) rectangle (axis cs:0.140005298766848,6921);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.140005298766848,0) rectangle (axis cs:0.15000523715328,6578);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.15000523715328,0) rectangle (axis cs:0.160005175539712,6293);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.160005175539712,0) rectangle (axis cs:0.170005113926144,5975);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.170005113926144,0) rectangle (axis cs:0.180005052312576,5579);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.180005052312576,0) rectangle (axis cs:0.190004990699008,5335);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.190004990699008,0) rectangle (axis cs:0.20000492908544,5038);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.20000492908544,0) rectangle (axis cs:0.210004867471872,4542);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.210004867471872,0) rectangle (axis cs:0.220004805858304,4248);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.220004805858304,0) rectangle (axis cs:0.230004744244736,4067);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.230004744244736,0) rectangle (axis cs:0.240004682631168,3643);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.240004682631168,0) rectangle (axis cs:0.2500046210176,3493);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2500046210176,0) rectangle (axis cs:0.260004559404032,3205);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.260004559404032,0) rectangle (axis cs:0.270004497790464,3108);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.270004497790464,0) rectangle (axis cs:0.280004436176896,2831);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.280004436176896,0) rectangle (axis cs:0.290004374563328,2689);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290004374563328,0) rectangle (axis cs:0.30000431294976,2331);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.30000431294976,0) rectangle (axis cs:0.310004251336192,2343);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.310004251336192,0) rectangle (axis cs:0.320004189722624,2082);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.320004189722624,0) rectangle (axis cs:0.330004128109056,1986);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.330004128109056,0) rectangle (axis cs:0.340004066495488,1803);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.340004066495488,0) rectangle (axis cs:0.35000400488192,1674);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.35000400488192,0) rectangle (axis cs:0.360003943268352,1594);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.360003943268352,0) rectangle (axis cs:0.370003881654784,1485);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.370003881654784,0) rectangle (axis cs:0.380003820041216,1404);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.380003820041216,0) rectangle (axis cs:0.390003758427648,1312);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390003758427648,0) rectangle (axis cs:0.40000369681408,1161);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.40000369681408,0) rectangle (axis cs:0.410003635200512,1157);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.410003635200512,0) rectangle (axis cs:0.420003573586944,1083);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.420003573586944,0) rectangle (axis cs:0.430003511973376,950);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.430003511973376,0) rectangle (axis cs:0.440003450359808,920);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.440003450359808,0) rectangle (axis cs:0.45000338874624,854);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.45000338874624,0) rectangle (axis cs:0.460003327132672,802);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.460003327132672,0) rectangle (axis cs:0.470003265519104,738);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.470003265519104,0) rectangle (axis cs:0.480003203905536,671);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.480003203905536,0) rectangle (axis cs:0.490003142291968,688);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.490003142291968,0) rectangle (axis cs:0.5000030806784,567);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5000030806784,0) rectangle (axis cs:0.510003019064832,601);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.510003019064832,0) rectangle (axis cs:0.520002957451264,517);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.520002957451264,0) rectangle (axis cs:0.530002895837696,487);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.530002895837696,0) rectangle (axis cs:0.540002834224128,469);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.540002834224128,0) rectangle (axis cs:0.55000277261056,455);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.55000277261056,0) rectangle (axis cs:0.560002710996992,405);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.560002710996992,0) rectangle (axis cs:0.570002649383424,371);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.570002649383424,0) rectangle (axis cs:0.580002587769856,366);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.580002587769856,0) rectangle (axis cs:0.590002526156288,312);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.590002526156288,0) rectangle (axis cs:0.60000246454272,288);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.60000246454272,0) rectangle (axis cs:0.610002402929152,275);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.610002402929152,0) rectangle (axis cs:0.620002341315584,240);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.620002341315584,0) rectangle (axis cs:0.630002279702016,269);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.630002279702016,0) rectangle (axis cs:0.640002218088448,231);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640002218088448,0) rectangle (axis cs:0.65000215647488,229);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.65000215647488,0) rectangle (axis cs:0.660002094861312,194);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.660002094861312,0) rectangle (axis cs:0.670002033247744,163);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.670002033247744,0) rectangle (axis cs:0.680001971634176,156);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680001971634176,0) rectangle (axis cs:0.690001910020608,153);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.690001910020608,0) rectangle (axis cs:0.70000184840704,158);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.70000184840704,0) rectangle (axis cs:0.710001786793472,127);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.710001786793472,0) rectangle (axis cs:0.720001725179904,144);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.720001725179904,0) rectangle (axis cs:0.730001663566336,124);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.730001663566336,0) rectangle (axis cs:0.740001601952768,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.740001601952768,0) rectangle (axis cs:0.7500015403392,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7500015403392,0) rectangle (axis cs:0.760001478725632,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.760001478725632,0) rectangle (axis cs:0.770001417112064,87);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.770001417112064,0) rectangle (axis cs:0.780001355498496,97);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.780001355498496,0) rectangle (axis cs:0.790001293884928,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.790001293884928,0) rectangle (axis cs:0.80000123227136,59);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.80000123227136,0) rectangle (axis cs:0.810001170657792,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.810001170657792,0) rectangle (axis cs:0.820001109044224,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.820001109044224,0) rectangle (axis cs:0.830001047430656,67);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.830001047430656,0) rectangle (axis cs:0.840000985817088,57);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.840000985817088,0) rectangle (axis cs:0.85000092420352,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.85000092420352,0) rectangle (axis cs:0.860000862589952,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.860000862589952,0) rectangle (axis cs:0.870000800976384,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.870000800976384,0) rectangle (axis cs:0.880000739362816,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.880000739362816,0) rectangle (axis cs:0.890000677749248,38);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.890000677749248,0) rectangle (axis cs:0.90000061613568,41);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.90000061613568,0) rectangle (axis cs:0.910000554522112,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.910000554522112,0) rectangle (axis cs:0.920000492908544,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.920000492908544,0) rectangle (axis cs:0.930000431294976,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.930000431294976,0) rectangle (axis cs:0.940000369681408,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.940000369681408,0) rectangle (axis cs:0.95000030806784,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.95000030806784,0) rectangle (axis cs:0.960000246454272,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.960000246454272,0) rectangle (axis cs:0.970000184840704,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.970000184840704,0) rectangle (axis cs:0.980000123227136,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.980000123227136,0) rectangle (axis cs:0.990000061613568,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.990000061613568,0) rectangle (axis cs:1,251);
\end{groupplot}

\end{tikzpicture}


==> figures/dist_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={hierachy},
ymin=0, ymax=503696.55,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:1.09,1065);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09,0) rectangle (axis cs:1.18,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18,0) rectangle (axis cs:1.27,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27,0) rectangle (axis cs:1.36,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.36,0) rectangle (axis cs:1.45,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.45,0) rectangle (axis cs:1.54,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.54,0) rectangle (axis cs:1.63,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.63,0) rectangle (axis cs:1.72,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.72,0) rectangle (axis cs:1.81,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.81,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.9,0) rectangle (axis cs:1.99,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.99,0) rectangle (axis cs:2.08,1519);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.08,0) rectangle (axis cs:2.17,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.17,0) rectangle (axis cs:2.26,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.26,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.35,0) rectangle (axis cs:2.44,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.44,0) rectangle (axis cs:2.53,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53,0) rectangle (axis cs:2.62,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.62,0) rectangle (axis cs:2.71,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.71,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:2.89,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.89,0) rectangle (axis cs:2.98,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.98,0) rectangle (axis cs:3.07,3810);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.07,0) rectangle (axis cs:3.16,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.16,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.25,0) rectangle (axis cs:3.34,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.34,0) rectangle (axis cs:3.43,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.43,0) rectangle (axis cs:3.52,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.52,0) rectangle (axis cs:3.61,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.61,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.79,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.79,0) rectangle (axis cs:3.88,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.88,0) rectangle (axis cs:3.97,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.97,0) rectangle (axis cs:4.06,4327);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.06,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15,0) rectangle (axis cs:4.24,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.24,0) rectangle (axis cs:4.33,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.33,0) rectangle (axis cs:4.42,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.42,0) rectangle (axis cs:4.51,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.51,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:4.69,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.69,0) rectangle (axis cs:4.78,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.78,0) rectangle (axis cs:4.87,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.87,0) rectangle (axis cs:4.96,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.96,0) rectangle (axis cs:5.05,4268);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.05,0) rectangle (axis cs:5.14,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.14,0) rectangle (axis cs:5.23,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.23,0) rectangle (axis cs:5.32,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.32,0) rectangle (axis cs:5.41,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.41,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:5.59,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.59,0) rectangle (axis cs:5.68,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.68,0) rectangle (axis cs:5.77,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.77,0) rectangle (axis cs:5.86,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.86,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.95,0) rectangle (axis cs:6.04,3337);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.04,0) rectangle (axis cs:6.13,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.13,0) rectangle (axis cs:6.22,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.22,0) rectangle (axis cs:6.31,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.31,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.4,0) rectangle (axis cs:6.49,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.49,0) rectangle (axis cs:6.58,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.58,0) rectangle (axis cs:6.67,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.67,0) rectangle (axis cs:6.76,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.76,0) rectangle (axis cs:6.85,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.85,0) rectangle (axis cs:6.94,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.94,0) rectangle (axis cs:7.03,1229);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.03,0) rectangle (axis cs:7.12,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.12,0) rectangle (axis cs:7.21,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.21,0) rectangle (axis cs:7.3,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.3,0) rectangle (axis cs:7.39,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.39,0) rectangle (axis cs:7.48,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.48,0) rectangle (axis cs:7.57,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.57,0) rectangle (axis cs:7.66,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.66,0) rectangle (axis cs:7.75,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:7.84,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.84,0) rectangle (axis cs:7.93,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.93,0) rectangle (axis cs:8.02,214);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.02,0) rectangle (axis cs:8.11,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.11,0) rectangle (axis cs:8.2,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.2,0) rectangle (axis cs:8.29,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.29,0) rectangle (axis cs:8.38,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.38,0) rectangle (axis cs:8.47,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.47,0) rectangle (axis cs:8.56,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.56,0) rectangle (axis cs:8.65,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.65,0) rectangle (axis cs:8.74,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.74,0) rectangle (axis cs:8.83,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.83,0) rectangle (axis cs:8.92,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.92,0) rectangle (axis cs:9.01,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.01,0) rectangle (axis cs:9.1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.1,0) rectangle (axis cs:9.19,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.19,0) rectangle (axis cs:9.28,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.28,0) rectangle (axis cs:9.37,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.37,0) rectangle (axis cs:9.46,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.46,0) rectangle (axis cs:9.55,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.55,0) rectangle (axis cs:9.64,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.64,0) rectangle (axis cs:9.73,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.73,0) rectangle (axis cs:9.82,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.82,0) rectangle (axis cs:9.91,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.91,0) rectangle (axis cs:10,479711);

\nextgroupplot[
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:1.09,1065);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09,0) rectangle (axis cs:1.18,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18,0) rectangle (axis cs:1.27,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27,0) rectangle (axis cs:1.36,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.36,0) rectangle (axis cs:1.45,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.45,0) rectangle (axis cs:1.54,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.54,0) rectangle (axis cs:1.63,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.63,0) rectangle (axis cs:1.72,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.72,0) rectangle (axis cs:1.81,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.81,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.9,0) rectangle (axis cs:1.99,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.99,0) rectangle (axis cs:2.08,1519);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.08,0) rectangle (axis cs:2.17,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.17,0) rectangle (axis cs:2.26,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.26,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.35,0) rectangle (axis cs:2.44,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.44,0) rectangle (axis cs:2.53,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53,0) rectangle (axis cs:2.62,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.62,0) rectangle (axis cs:2.71,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.71,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:2.89,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.89,0) rectangle (axis cs:2.98,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.98,0) rectangle (axis cs:3.07,3810);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.07,0) rectangle (axis cs:3.16,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.16,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.25,0) rectangle (axis cs:3.34,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.34,0) rectangle (axis cs:3.43,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.43,0) rectangle (axis cs:3.52,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.52,0) rectangle (axis cs:3.61,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.61,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.79,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.79,0) rectangle (axis cs:3.88,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.88,0) rectangle (axis cs:3.97,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.97,0) rectangle (axis cs:4.06,4327);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.06,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15,0) rectangle (axis cs:4.24,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.24,0) rectangle (axis cs:4.33,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.33,0) rectangle (axis cs:4.42,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.42,0) rectangle (axis cs:4.51,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.51,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:4.69,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.69,0) rectangle (axis cs:4.78,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.78,0) rectangle (axis cs:4.87,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.87,0) rectangle (axis cs:4.96,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.96,0) rectangle (axis cs:5.05,4268);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.05,0) rectangle (axis cs:5.14,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.14,0) rectangle (axis cs:5.23,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.23,0) rectangle (axis cs:5.32,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.32,0) rectangle (axis cs:5.41,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.41,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:5.59,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.59,0) rectangle (axis cs:5.68,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.68,0) rectangle (axis cs:5.77,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.77,0) rectangle (axis cs:5.86,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.86,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.95,0) rectangle (axis cs:6.04,3337);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.04,0) rectangle (axis cs:6.13,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.13,0) rectangle (axis cs:6.22,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.22,0) rectangle (axis cs:6.31,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.31,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.4,0) rectangle (axis cs:6.49,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.49,0) rectangle (axis cs:6.58,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.58,0) rectangle (axis cs:6.67,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.67,0) rectangle (axis cs:6.76,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.76,0) rectangle (axis cs:6.85,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.85,0) rectangle (axis cs:6.94,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.94,0) rectangle (axis cs:7.03,1229);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.03,0) rectangle (axis cs:7.12,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.12,0) rectangle (axis cs:7.21,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.21,0) rectangle (axis cs:7.3,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.3,0) rectangle (axis cs:7.39,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.39,0) rectangle (axis cs:7.48,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.48,0) rectangle (axis cs:7.57,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.57,0) rectangle (axis cs:7.66,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.66,0) rectangle (axis cs:7.75,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:7.84,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.84,0) rectangle (axis cs:7.93,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.93,0) rectangle (axis cs:8.02,214);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.02,0) rectangle (axis cs:8.11,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.11,0) rectangle (axis cs:8.2,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.2,0) rectangle (axis cs:8.29,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.29,0) rectangle (axis cs:8.38,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.38,0) rectangle (axis cs:8.47,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.47,0) rectangle (axis cs:8.56,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.56,0) rectangle (axis cs:8.65,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.65,0) rectangle (axis cs:8.74,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.74,0) rectangle (axis cs:8.83,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.83,0) rectangle (axis cs:8.92,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.92,0) rectangle (axis cs:9.01,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.01,0) rectangle (axis cs:9.1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.1,0) rectangle (axis cs:9.19,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.19,0) rectangle (axis cs:9.28,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.28,0) rectangle (axis cs:9.37,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.37,0) rectangle (axis cs:9.46,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.46,0) rectangle (axis cs:9.55,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.55,0) rectangle (axis cs:9.64,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.64,0) rectangle (axis cs:9.73,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.73,0) rectangle (axis cs:9.82,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.82,0) rectangle (axis cs:9.91,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.91,0) rectangle (axis cs:10,479711);

\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=1.15033604865731, xmax=14.9357449579122,
xtick style={color=black},
y grid style={darkgray176},
ylabel={glove},
ymin=0, ymax=21262.5,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.77694554453253,0) rectangle (axis cs:1.90226744370758,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90226744370758,0) rectangle (axis cs:2.02758934288262,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.02758934288262,0) rectangle (axis cs:2.15291124205766,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.15291124205766,0) rectangle (axis cs:2.27823314123271,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.27823314123271,0) rectangle (axis cs:2.40355504040775,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.40355504040775,0) rectangle (axis cs:2.5288769395828,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.5288769395828,0) rectangle (axis cs:2.65419883875784,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.65419883875784,0) rectangle (axis cs:2.77952073793288,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.77952073793288,0) rectangle (axis cs:2.90484263710793,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.90484263710793,0) rectangle (axis cs:3.03016453628297,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.03016453628297,0) rectangle (axis cs:3.15548643545802,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.15548643545802,0) rectangle (axis cs:3.28080833463306,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.28080833463306,0) rectangle (axis cs:3.4061302338081,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.4061302338081,0) rectangle (axis cs:3.53145213298315,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.53145213298315,0) rectangle (axis cs:3.65677403215819,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.65677403215819,0) rectangle (axis cs:3.78209593133324,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.78209593133324,0) rectangle (axis cs:3.90741783050828,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.90741783050828,0) rectangle (axis cs:4.03273972968332,68);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.03273972968332,0) rectangle (axis cs:4.15806162885837,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15806162885837,0) rectangle (axis cs:4.28338352803341,118);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.28338352803341,0) rectangle (axis cs:4.40870542720846,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.40870542720846,0) rectangle (axis cs:4.5340273263835,134);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.5340273263835,0) rectangle (axis cs:4.65934922555854,165);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.65934922555854,0) rectangle (axis cs:4.78467112473359,222);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.78467112473359,0) rectangle (axis cs:4.90999302390863,309);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.90999302390863,0) rectangle (axis cs:5.03531492308368,395);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.03531492308368,0) rectangle (axis cs:5.16063682225872,569);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.16063682225872,0) rectangle (axis cs:5.28595872143377,710);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.28595872143377,0) rectangle (axis cs:5.41128062060881,1013);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.41128062060881,0) rectangle (axis cs:5.53660251978385,1281);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.53660251978385,0) rectangle (axis cs:5.6619244189589,1612);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6619244189589,0) rectangle (axis cs:5.78724631813394,2043);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.78724631813394,0) rectangle (axis cs:5.91256821730899,2404);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.91256821730899,0) rectangle (axis cs:6.03789011648403,2951);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.03789011648403,0) rectangle (axis cs:6.16321201565908,3619);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.16321201565908,0) rectangle (axis cs:6.28853391483412,4252);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.28853391483412,0) rectangle (axis cs:6.41385581400916,5100);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.41385581400916,0) rectangle (axis cs:6.53917771318421,5691);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.53917771318421,0) rectangle (axis cs:6.66449961235925,6301);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.66449961235925,0) rectangle (axis cs:6.7898215115343,7410);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7898215115343,0) rectangle (axis cs:6.91514341070934,7910);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.91514341070934,0) rectangle (axis cs:7.04046530988438,8519);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.04046530988438,0) rectangle (axis cs:7.16578720905943,9491);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.16578720905943,0) rectangle (axis cs:7.29110910823447,10412);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.29110910823447,0) rectangle (axis cs:7.41643100740952,11049);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.41643100740952,0) rectangle (axis cs:7.54175290658456,12272);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.54175290658456,0) rectangle (axis cs:7.6670748057596,13317);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6670748057596,0) rectangle (axis cs:7.79239670493465,14538);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.79239670493465,0) rectangle (axis cs:7.91771860410969,15398);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.91771860410969,0) rectangle (axis cs:8.04304050328474,16695);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.04304050328474,0) rectangle (axis cs:8.16836240245978,17887);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.16836240245978,0) rectangle (axis cs:8.29368430163482,18769);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.29368430163483,0) rectangle (axis cs:8.41900620080987,19457);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.41900620080987,0) rectangle (axis cs:8.54432809998491,20208);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.54432809998491,0) rectangle (axis cs:8.66964999915996,20197);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.66964999915996,0) rectangle (axis cs:8.794971898335,20250);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.794971898335,0) rectangle (axis cs:8.92029379751005,20041);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.92029379751004,0) rectangle (axis cs:9.04561569668509,19929);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.04561569668509,0) rectangle (axis cs:9.17093759586013,19486);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.17093759586013,0) rectangle (axis cs:9.29625949503518,18535);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.29625949503518,0) rectangle (axis cs:9.42158139421022,17680);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.42158139421022,0) rectangle (axis cs:9.54690329338526,16464);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.54690329338526,0) rectangle (axis cs:9.67222519256031,15153);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.67222519256031,0) rectangle (axis cs:9.79754709173536,13891);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.79754709173535,0) rectangle (axis cs:9.9228689909104,12150);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.9228689909104,0) rectangle (axis cs:10.0481908900854,10726);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.0481908900854,0) rectangle (axis cs:10.1735127892605,9231);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.1735127892605,0) rectangle (axis cs:10.2988346884355,8067);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.2988346884355,0) rectangle (axis cs:10.4241565876106,6647);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.4241565876106,0) rectangle (axis cs:10.5494784867856,5472);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.5494784867856,0) rectangle (axis cs:10.6748003859607,4478);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6748003859607,0) rectangle (axis cs:10.8001222851357,3706);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8001222851357,0) rectangle (axis cs:10.9254441843108,2993);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.9254441843108,0) rectangle (axis cs:11.0507660834858,2480);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.0507660834858,0) rectangle (axis cs:11.1760879826608,2012);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.1760879826608,0) rectangle (axis cs:11.3014098818359,1480);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.3014098818359,0) rectangle (axis cs:11.4267317810109,1256);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.4267317810109,0) rectangle (axis cs:11.552053680186,975);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.552053680186,0) rectangle (axis cs:11.677375579361,756);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.677375579361,0) rectangle (axis cs:11.8026974785361,601);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8026974785361,0) rectangle (axis cs:11.9280193777111,485);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9280193777111,0) rectangle (axis cs:12.0533412768861,396);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.0533412768861,0) rectangle (axis cs:12.1786631760612,268);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.1786631760612,0) rectangle (axis cs:12.3039850752362,217);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.3039850752362,0) rectangle (axis cs:12.4293069744113,166);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.4293069744113,0) rectangle (axis cs:12.5546288735863,140);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.5546288735863,0) rectangle (axis cs:12.6799507727614,116);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6799507727614,0) rectangle (axis cs:12.8052726719364,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.8052726719364,0) rectangle (axis cs:12.9305945711115,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.9305945711115,0) rectangle (axis cs:13.0559164702865,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.0559164702865,0) rectangle (axis cs:13.1812383694615,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.1812383694615,0) rectangle (axis cs:13.3065602686366,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.3065602686366,0) rectangle (axis cs:13.4318821678116,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.4318821678116,0) rectangle (axis cs:13.5572040669867,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5572040669867,0) rectangle (axis cs:13.6825259661617,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6825259661617,0) rectangle (axis cs:13.8078478653368,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.8078478653368,0) rectangle (axis cs:13.9331697645118,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.9331697645118,0) rectangle (axis cs:14.0584916636869,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.0584916636869,0) rectangle (axis cs:14.1838135628619,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.1838135628619,0) rectangle (axis cs:14.3091354620369,3);

\nextgroupplot[
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=1.15033604865731, xmax=14.9357449579122,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.77694554453253,0) rectangle (axis cs:1.90226744370758,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90226744370758,0) rectangle (axis cs:2.02758934288262,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.02758934288262,0) rectangle (axis cs:2.15291124205766,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.15291124205766,0) rectangle (axis cs:2.27823314123271,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.27823314123271,0) rectangle (axis cs:2.40355504040775,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.40355504040775,0) rectangle (axis cs:2.5288769395828,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.5288769395828,0) rectangle (axis cs:2.65419883875784,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.65419883875784,0) rectangle (axis cs:2.77952073793288,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.77952073793288,0) rectangle (axis cs:2.90484263710793,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.90484263710793,0) rectangle (axis cs:3.03016453628297,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.03016453628297,0) rectangle (axis cs:3.15548643545802,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.15548643545802,0) rectangle (axis cs:3.28080833463306,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.28080833463306,0) rectangle (axis cs:3.4061302338081,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.4061302338081,0) rectangle (axis cs:3.53145213298315,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.53145213298315,0) rectangle (axis cs:3.65677403215819,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.65677403215819,0) rectangle (axis cs:3.78209593133324,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.78209593133324,0) rectangle (axis cs:3.90741783050828,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.90741783050828,0) rectangle (axis cs:4.03273972968332,68);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.03273972968332,0) rectangle (axis cs:4.15806162885837,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15806162885837,0) rectangle (axis cs:4.28338352803341,118);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.28338352803341,0) rectangle (axis cs:4.40870542720846,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.40870542720846,0) rectangle (axis cs:4.5340273263835,134);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.5340273263835,0) rectangle (axis cs:4.65934922555854,165);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.65934922555854,0) rectangle (axis cs:4.78467112473359,222);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.78467112473359,0) rectangle (axis cs:4.90999302390863,309);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.90999302390863,0) rectangle (axis cs:5.03531492308368,395);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.03531492308368,0) rectangle (axis cs:5.16063682225872,569);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.16063682225872,0) rectangle (axis cs:5.28595872143377,710);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.28595872143377,0) rectangle (axis cs:5.41128062060881,1013);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.41128062060881,0) rectangle (axis cs:5.53660251978385,1281);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.53660251978385,0) rectangle (axis cs:5.6619244189589,1612);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6619244189589,0) rectangle (axis cs:5.78724631813394,2043);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.78724631813394,0) rectangle (axis cs:5.91256821730899,2404);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.91256821730899,0) rectangle (axis cs:6.03789011648403,2951);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.03789011648403,0) rectangle (axis cs:6.16321201565908,3619);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.16321201565908,0) rectangle (axis cs:6.28853391483412,4252);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.28853391483412,0) rectangle (axis cs:6.41385581400916,5100);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.41385581400916,0) rectangle (axis cs:6.53917771318421,5691);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.53917771318421,0) rectangle (axis cs:6.66449961235925,6301);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.66449961235925,0) rectangle (axis cs:6.7898215115343,7410);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7898215115343,0) rectangle (axis cs:6.91514341070934,7910);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.91514341070934,0) rectangle (axis cs:7.04046530988438,8519);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.04046530988438,0) rectangle (axis cs:7.16578720905943,9491);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.16578720905943,0) rectangle (axis cs:7.29110910823447,10412);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.29110910823447,0) rectangle (axis cs:7.41643100740952,11049);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.41643100740952,0) rectangle (axis cs:7.54175290658456,12272);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.54175290658456,0) rectangle (axis cs:7.6670748057596,13317);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6670748057596,0) rectangle (axis cs:7.79239670493465,14538);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.79239670493465,0) rectangle (axis cs:7.91771860410969,15398);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.91771860410969,0) rectangle (axis cs:8.04304050328474,16695);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.04304050328474,0) rectangle (axis cs:8.16836240245978,17887);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.16836240245978,0) rectangle (axis cs:8.29368430163482,18769);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.29368430163483,0) rectangle (axis cs:8.41900620080987,19457);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.41900620080987,0) rectangle (axis cs:8.54432809998491,20208);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.54432809998491,0) rectangle (axis cs:8.66964999915996,20197);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.66964999915996,0) rectangle (axis cs:8.794971898335,20250);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.794971898335,0) rectangle (axis cs:8.92029379751005,20041);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.92029379751004,0) rectangle (axis cs:9.04561569668509,19929);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.04561569668509,0) rectangle (axis cs:9.17093759586013,19486);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.17093759586013,0) rectangle (axis cs:9.29625949503518,18535);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.29625949503518,0) rectangle (axis cs:9.42158139421022,17680);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.42158139421022,0) rectangle (axis cs:9.54690329338526,16464);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.54690329338526,0) rectangle (axis cs:9.67222519256031,15153);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.67222519256031,0) rectangle (axis cs:9.79754709173536,13891);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.79754709173535,0) rectangle (axis cs:9.9228689909104,12150);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.9228689909104,0) rectangle (axis cs:10.0481908900854,10726);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.0481908900854,0) rectangle (axis cs:10.1735127892605,9231);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.1735127892605,0) rectangle (axis cs:10.2988346884355,8067);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.2988346884355,0) rectangle (axis cs:10.4241565876106,6647);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.4241565876106,0) rectangle (axis cs:10.5494784867856,5472);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.5494784867856,0) rectangle (axis cs:10.6748003859607,4478);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6748003859607,0) rectangle (axis cs:10.8001222851357,3706);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8001222851357,0) rectangle (axis cs:10.9254441843108,2993);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.9254441843108,0) rectangle (axis cs:11.0507660834858,2480);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.0507660834858,0) rectangle (axis cs:11.1760879826608,2012);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.1760879826608,0) rectangle (axis cs:11.3014098818359,1480);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.3014098818359,0) rectangle (axis cs:11.4267317810109,1256);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.4267317810109,0) rectangle (axis cs:11.552053680186,975);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.552053680186,0) rectangle (axis cs:11.677375579361,756);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.677375579361,0) rectangle (axis cs:11.8026974785361,601);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8026974785361,0) rectangle (axis cs:11.9280193777111,485);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9280193777111,0) rectangle (axis cs:12.0533412768861,396);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.0533412768861,0) rectangle (axis cs:12.1786631760612,268);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.1786631760612,0) rectangle (axis cs:12.3039850752362,217);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.3039850752362,0) rectangle (axis cs:12.4293069744113,166);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.4293069744113,0) rectangle (axis cs:12.5546288735863,140);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.5546288735863,0) rectangle (axis cs:12.6799507727614,116);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6799507727614,0) rectangle (axis cs:12.8052726719364,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.8052726719364,0) rectangle (axis cs:12.9305945711115,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.9305945711115,0) rectangle (axis cs:13.0559164702865,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.0559164702865,0) rectangle (axis cs:13.1812383694615,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.1812383694615,0) rectangle (axis cs:13.3065602686366,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.3065602686366,0) rectangle (axis cs:13.4318821678116,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.4318821678116,0) rectangle (axis cs:13.5572040669867,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5572040669867,0) rectangle (axis cs:13.6825259661617,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6825259661617,0) rectangle (axis cs:13.8078478653368,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.8078478653368,0) rectangle (axis cs:13.9331697645118,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.9331697645118,0) rectangle (axis cs:14.0584916636869,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.0584916636869,0) rectangle (axis cs:14.1838135628619,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.1838135628619,0) rectangle (axis cs:14.3091354620369,3);

\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.636407408118248, xmax=13.3645568817854,
xtick style={color=black},
y grid style={darkgray176},
ylabel={wiki},
ymin=0, ymax=27205.5,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.96046447615128e-08,0) rectangle (axis cs:0.127281553149223,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.127281553149223,0) rectangle (axis cs:0.254563046693802,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.254563046693802,0) rectangle (axis cs:0.38184454023838,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.38184454023838,0) rectangle (axis cs:0.509126033782959,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.509126033782959,0) rectangle (axis cs:0.636407527327537,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.636407527327538,0) rectangle (axis cs:0.763689020872116,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.763689020872116,0) rectangle (axis cs:0.890970514416695,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.890970514416695,0) rectangle (axis cs:1.01825200796127,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.01825200796127,0) rectangle (axis cs:1.14553350150585,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.14553350150585,0) rectangle (axis cs:1.27281499505043,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27281499505043,0) rectangle (axis cs:1.40009648859501,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.40009648859501,0) rectangle (axis cs:1.52737798213959,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.52737798213959,0) rectangle (axis cs:1.65465947568417,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.65465947568417,0) rectangle (axis cs:1.78194096922874,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.78194096922874,0) rectangle (axis cs:1.90922246277332,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90922246277332,0) rectangle (axis cs:2.0365039563179,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0365039563179,0) rectangle (axis cs:2.16378544986248,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.16378544986248,0) rectangle (axis cs:2.29106694340706,72);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.29106694340706,0) rectangle (axis cs:2.41834843695164,124);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.41834843695164,0) rectangle (axis cs:2.54562993049622,197);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.54562993049622,0) rectangle (axis cs:2.67291142404079,258);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.67291142404079,0) rectangle (axis cs:2.80019291758537,415);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.80019291758537,0) rectangle (axis cs:2.92747441112995,516);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.92747441112995,0) rectangle (axis cs:3.05475590467453,685);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.05475590467453,0) rectangle (axis cs:3.18203739821911,797);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.18203739821911,0) rectangle (axis cs:3.30931889176369,998);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.30931889176369,0) rectangle (axis cs:3.43660038530827,1240);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.43660038530827,0) rectangle (axis cs:3.56388187885284,1664);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.56388187885284,0) rectangle (axis cs:3.69116337239742,2203);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.69116337239742,0) rectangle (axis cs:3.818444865942,3218);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.818444865942,0) rectangle (axis cs:3.94572635948658,4181);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.94572635948658,0) rectangle (axis cs:4.07300785303116,5755);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.07300785303116,0) rectangle (axis cs:4.20028934657574,7345);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.20028934657574,0) rectangle (axis cs:4.32757084012032,9261);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.32757084012031,0) rectangle (axis cs:4.45485233366489,11238);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.45485233366489,0) rectangle (axis cs:4.58213382720947,13491);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.58213382720947,0) rectangle (axis cs:4.70941532075405,16026);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.70941532075405,0) rectangle (axis cs:4.83669681429863,18959);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.83669681429863,0) rectangle (axis cs:4.96397830784321,21284);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.96397830784321,0) rectangle (axis cs:5.09125980138779,23447);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.09125980138779,0) rectangle (axis cs:5.21854129493236,24801);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.21854129493236,0) rectangle (axis cs:5.34582278847694,25907);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.34582278847694,0) rectangle (axis cs:5.47310428202152,25910);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.47310428202152,0) rectangle (axis cs:5.6003857755661,25822);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6003857755661,0) rectangle (axis cs:5.72766726911068,25310);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.72766726911068,0) rectangle (axis cs:5.85494876265526,24159);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.85494876265526,0) rectangle (axis cs:5.98223025619984,22111);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.98223025619984,0) rectangle (axis cs:6.10951174974442,20295);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.10951174974442,0) rectangle (axis cs:6.23679324328899,18227);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.23679324328899,0) rectangle (axis cs:6.36407473683357,16025);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.36407473683357,0) rectangle (axis cs:6.49135623037815,14023);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.49135623037815,0) rectangle (axis cs:6.61863772392273,12086);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.61863772392273,0) rectangle (axis cs:6.74591921746731,10406);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.74591921746731,0) rectangle (axis cs:6.87320071101189,9141);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.87320071101189,0) rectangle (axis cs:7.00048220455646,7728);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.00048220455646,0) rectangle (axis cs:7.12776369810104,6537);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.12776369810104,0) rectangle (axis cs:7.25504519164562,5723);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.25504519164562,0) rectangle (axis cs:7.3823266851902,5038);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.3823266851902,0) rectangle (axis cs:7.50960817873478,4546);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.50960817873478,0) rectangle (axis cs:7.63688967227936,4251);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.63688967227936,0) rectangle (axis cs:7.76417116582394,3917);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.76417116582394,0) rectangle (axis cs:7.89145265936851,3523);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.89145265936851,0) rectangle (axis cs:8.01873415291309,3338);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.01873415291309,0) rectangle (axis cs:8.14601564645767,3143);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.14601564645767,0) rectangle (axis cs:8.27329714000225,2926);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.27329714000225,0) rectangle (axis cs:8.40057863354683,2730);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.40057863354683,0) rectangle (axis cs:8.52786012709141,2574);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.52786012709141,0) rectangle (axis cs:8.65514162063599,2555);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.65514162063599,0) rectangle (axis cs:8.78242311418057,2525);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.78242311418056,0) rectangle (axis cs:8.90970460772514,2518);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.90970460772514,0) rectangle (axis cs:9.03698610126972,2422);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.03698610126972,0) rectangle (axis cs:9.1642675948143,2185);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.1642675948143,0) rectangle (axis cs:9.29154908835888,1876);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.29154908835888,0) rectangle (axis cs:9.41883058190346,1724);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.41883058190346,0) rectangle (axis cs:9.54611207544804,1481);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.54611207544804,0) rectangle (axis cs:9.67339356899261,1332);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.67339356899261,0) rectangle (axis cs:9.80067506253719,1189);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.80067506253719,0) rectangle (axis cs:9.92795655608177,1060);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.92795655608177,0) rectangle (axis cs:10.0552380496264,902);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.0552380496264,0) rectangle (axis cs:10.1825195431709,831);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.1825195431709,0) rectangle (axis cs:10.3098010367155,682);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.3098010367155,0) rectangle (axis cs:10.4370825302601,542);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.4370825302601,0) rectangle (axis cs:10.5643640238047,543);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.5643640238047,0) rectangle (axis cs:10.6916455173492,383);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6916455173492,0) rectangle (axis cs:10.8189270108938,303);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8189270108938,0) rectangle (axis cs:10.9462085044384,225);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.9462085044384,0) rectangle (axis cs:11.073489997983,140);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.073489997983,0) rectangle (axis cs:11.2007714915276,113);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.2007714915276,0) rectangle (axis cs:11.3280529850721,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.3280529850721,0) rectangle (axis cs:11.4553344786167,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.4553344786167,0) rectangle (axis cs:11.5826159721613,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.5826159721613,0) rectangle (axis cs:11.7098974657059,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.7098974657059,0) rectangle (axis cs:11.8371789592504,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8371789592504,0) rectangle (axis cs:11.964460452795,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.964460452795,0) rectangle (axis cs:12.0917419463396,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.0917419463396,0) rectangle (axis cs:12.2190234398842,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.2190234398842,0) rectangle (axis cs:12.3463049334288,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.3463049334288,0) rectangle (axis cs:12.4735864269733,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.4735864269733,0) rectangle (axis cs:12.6008679205179,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6008679205179,0) rectangle (axis cs:12.7281494140625,2);

\nextgroupplot[
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xmin=-0.636407408118248, xmax=13.3645568817854,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.96046447615128e-08,0) rectangle (axis cs:0.127281553149223,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.127281553149223,0) rectangle (axis cs:0.254563046693802,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.254563046693802,0) rectangle (axis cs:0.38184454023838,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.38184454023838,0) rectangle (axis cs:0.509126033782959,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.509126033782959,0) rectangle (axis cs:0.636407527327537,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.636407527327538,0) rectangle (axis cs:0.763689020872116,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.763689020872116,0) rectangle (axis cs:0.890970514416695,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.890970514416695,0) rectangle (axis cs:1.01825200796127,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.01825200796127,0) rectangle (axis cs:1.14553350150585,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.14553350150585,0) rectangle (axis cs:1.27281499505043,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27281499505043,0) rectangle (axis cs:1.40009648859501,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.40009648859501,0) rectangle (axis cs:1.52737798213959,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.52737798213959,0) rectangle (axis cs:1.65465947568417,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.65465947568417,0) rectangle (axis cs:1.78194096922874,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.78194096922874,0) rectangle (axis cs:1.90922246277332,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90922246277332,0) rectangle (axis cs:2.0365039563179,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0365039563179,0) rectangle (axis cs:2.16378544986248,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.16378544986248,0) rectangle (axis cs:2.29106694340706,72);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.29106694340706,0) rectangle (axis cs:2.41834843695164,124);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.41834843695164,0) rectangle (axis cs:2.54562993049622,197);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.54562993049622,0) rectangle (axis cs:2.67291142404079,258);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.67291142404079,0) rectangle (axis cs:2.80019291758537,415);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.80019291758537,0) rectangle (axis cs:2.92747441112995,516);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.92747441112995,0) rectangle (axis cs:3.05475590467453,685);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.05475590467453,0) rectangle (axis cs:3.18203739821911,797);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.18203739821911,0) rectangle (axis cs:3.30931889176369,998);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.30931889176369,0) rectangle (axis cs:3.43660038530827,1240);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.43660038530827,0) rectangle (axis cs:3.56388187885284,1664);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.56388187885284,0) rectangle (axis cs:3.69116337239742,2203);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.69116337239742,0) rectangle (axis cs:3.818444865942,3218);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.818444865942,0) rectangle (axis cs:3.94572635948658,4181);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.94572635948658,0) rectangle (axis cs:4.07300785303116,5755);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.07300785303116,0) rectangle (axis cs:4.20028934657574,7345);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.20028934657574,0) rectangle (axis cs:4.32757084012032,9261);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.32757084012031,0) rectangle (axis cs:4.45485233366489,11238);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.45485233366489,0) rectangle (axis cs:4.58213382720947,13491);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.58213382720947,0) rectangle (axis cs:4.70941532075405,16026);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.70941532075405,0) rectangle (axis cs:4.83669681429863,18959);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.83669681429863,0) rectangle (axis cs:4.96397830784321,21284);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.96397830784321,0) rectangle (axis cs:5.09125980138779,23447);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.09125980138779,0) rectangle (axis cs:5.21854129493236,24801);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.21854129493236,0) rectangle (axis cs:5.34582278847694,25907);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.34582278847694,0) rectangle (axis cs:5.47310428202152,25910);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.47310428202152,0) rectangle (axis cs:5.6003857755661,25822);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6003857755661,0) rectangle (axis cs:5.72766726911068,25310);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.72766726911068,0) rectangle (axis cs:5.85494876265526,24159);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.85494876265526,0) rectangle (axis cs:5.98223025619984,22111);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.98223025619984,0) rectangle (axis cs:6.10951174974442,20295);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.10951174974442,0) rectangle (axis cs:6.23679324328899,18227);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.23679324328899,0) rectangle (axis cs:6.36407473683357,16025);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.36407473683357,0) rectangle (axis cs:6.49135623037815,14023);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.49135623037815,0) rectangle (axis cs:6.61863772392273,12086);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.61863772392273,0) rectangle (axis cs:6.74591921746731,10406);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.74591921746731,0) rectangle (axis cs:6.87320071101189,9141);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.87320071101189,0) rectangle (axis cs:7.00048220455646,7728);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.00048220455646,0) rectangle (axis cs:7.12776369810104,6537);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.12776369810104,0) rectangle (axis cs:7.25504519164562,5723);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.25504519164562,0) rectangle (axis cs:7.3823266851902,5038);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.3823266851902,0) rectangle (axis cs:7.50960817873478,4546);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.50960817873478,0) rectangle (axis cs:7.63688967227936,4251);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.63688967227936,0) rectangle (axis cs:7.76417116582394,3917);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.76417116582394,0) rectangle (axis cs:7.89145265936851,3523);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.89145265936851,0) rectangle (axis cs:8.01873415291309,3338);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.01873415291309,0) rectangle (axis cs:8.14601564645767,3143);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.14601564645767,0) rectangle (axis cs:8.27329714000225,2926);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.27329714000225,0) rectangle (axis cs:8.40057863354683,2730);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.40057863354683,0) rectangle (axis cs:8.52786012709141,2574);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.52786012709141,0) rectangle (axis cs:8.65514162063599,2555);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.65514162063599,0) rectangle (axis cs:8.78242311418057,2525);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.78242311418056,0) rectangle (axis cs:8.90970460772514,2518);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.90970460772514,0) rectangle (axis cs:9.03698610126972,2422);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.03698610126972,0) rectangle (axis cs:9.1642675948143,2185);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.1642675948143,0) rectangle (axis cs:9.29154908835888,1876);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.29154908835888,0) rectangle (axis cs:9.41883058190346,1724);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.41883058190346,0) rectangle (axis cs:9.54611207544804,1481);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.54611207544804,0) rectangle (axis cs:9.67339356899261,1332);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.67339356899261,0) rectangle (axis cs:9.80067506253719,1189);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.80067506253719,0) rectangle (axis cs:9.92795655608177,1060);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.92795655608177,0) rectangle (axis cs:10.0552380496264,902);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.0552380496264,0) rectangle (axis cs:10.1825195431709,831);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.1825195431709,0) rectangle (axis cs:10.3098010367155,682);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.3098010367155,0) rectangle (axis cs:10.4370825302601,542);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.4370825302601,0) rectangle (axis cs:10.5643640238047,543);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.5643640238047,0) rectangle (axis cs:10.6916455173492,383);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6916455173492,0) rectangle (axis cs:10.8189270108938,303);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8189270108938,0) rectangle (axis cs:10.9462085044384,225);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.9462085044384,0) rectangle (axis cs:11.073489997983,140);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.073489997983,0) rectangle (axis cs:11.2007714915276,113);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.2007714915276,0) rectangle (axis cs:11.3280529850721,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.3280529850721,0) rectangle (axis cs:11.4553344786167,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.4553344786167,0) rectangle (axis cs:11.5826159721613,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.5826159721613,0) rectangle (axis cs:11.7098974657059,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.7098974657059,0) rectangle (axis cs:11.8371789592504,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8371789592504,0) rectangle (axis cs:11.964460452795,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.964460452795,0) rectangle (axis cs:12.0917419463396,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.0917419463396,0) rectangle (axis cs:12.2190234398842,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.2190234398842,0) rectangle (axis cs:12.3463049334288,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.3463049334288,0) rectangle (axis cs:12.4735864269733,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.4735864269733,0) rectangle (axis cs:12.6008679205179,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6008679205179,0) rectangle (axis cs:12.7281494140625,2);
\end{groupplot}

\end{tikzpicture}


==> figures/max_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Subset: all},
x grid style={darkgray176},
xlabel={k},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
y grid style={darkgray176},
ylabel={Top-5 accuracy},
ymin=67.3915172035368, ymax=84.4639924361267,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,68.3752395381539)
--(axis cs:0,68.7845237754556);

\path [draw=steelblue31119180, semithick]
(axis cs:1,75.2277093123702)
--(axis cs:1,75.6819553819099);

\path [draw=steelblue31119180, semithick]
(axis cs:2,80.9190331624066)
--(axis cs:2,81.3152863642206);

\path [draw=steelblue31119180, semithick]
(axis cs:3,83.2327392245262)
--(axis cs:3,83.6879708346454);

\path [draw=darkorange25512714, semithick]
(axis cs:0,68.1675388050182)
--(axis cs:0,68.5046505440943);

\path [draw=darkorange25512714, semithick]
(axis cs:1,75.0244654083379)
--(axis cs:1,75.5222801537923);

\path [draw=darkorange25512714, semithick]
(axis cs:2,80.735300768388)
--(axis cs:2,81.1124309870361);

\path [draw=darkorange25512714, semithick]
(axis cs:3,83.1508832173259)
--(axis cs:3,83.6420161909581);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 68.3752395381539
1 75.2277093123702
2 80.9190331624066
3 83.2327392245262
};
\addlegendentry{KGTN (baseline)}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 68.7845237754556
1 75.6819553819099
2 81.3152863642206
3 83.6879708346454
};
\addlegendentry{KGTN (baseline)}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 68.1675388050182
1 75.0244654083379
2 80.735300768388
3 83.1508832173259
};
\addlegendentry{KGTN (baseline)}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 68.5046505440943
1 75.5222801537923
2 81.1124309870361
3 83.6420161909581
};
\addlegendentry{KGTN (baseline)}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
0 68.5798816568047
1 75.45483234714
2 81.1171597633136
3 83.4603550295858
};
\addlegendentry{KGTN (baseline)}
\addplot [semithick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
table {%
0 68.3360946745562
1 75.2733727810651
2 80.923865877712
3 83.396449704142
};
\addlegendentry{KGTN (baseline)}
\end{axis}

\end{tikzpicture}


==> figures/max_all_cossim.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Subset: all},
x grid style={white!69.0196078431373!black},
xlabel={k},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
y grid style={white!69.0196078431373!black},
ylabel={Top-5 accuracy},
ymin=62.8308875739645, ymax=84.4377514792899,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 64.858382642998
1 73.7207100591716
2 80.051282051282
3 83.4556213017752
};
\addlegendentry{hierarchy,glove-max-CosSim}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 64.429191321499
1 73.4358974358974
2 80.0149901380671
3 83.3790927021696
};
\addlegendentry{wiki,glove-max-CosSim}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 63.8729783037475
1 73.2268244575937
2 80.0007889546351
3 83.4335305719921
};
\addlegendentry{wiki,hierarchy-max-CosSim}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 63.8130177514793
1 73.1155818540434
2 79.9865877712031
3 83.4390532544379
};
\addlegendentry{wiki,hierarchy,glove-max-CosSim}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 68.3360946745562
1 75.2733727810651
2 80.923865877712
3 83.396449704142
};
\addlegendentry{SOTA (KGTN)}
\end{axis}

\end{tikzpicture}


==> figures/max_novel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Subset: novel},
x grid style={darkgray176},
xlabel={k},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
y grid style={darkgray176},
ylabel={Top-5 accuracy},
ymin=60.4949736662386, ymax=83.9517212149162,
ytick style={color=black}
]

\path [draw=darkorange25512714, semithick]
(axis cs:0,61.5611894639058)
--(axis cs:0,62.3616401180878);

\path [draw=darkorange25512714, semithick]
(axis cs:1,70.6993290183528)
--(axis cs:1,71.4665873803611);

\path [draw=darkorange25512714, semithick]
(axis cs:2,78.2504533010468)
--(axis cs:2,78.8170708147088);

\path [draw=darkorange25512714, semithick]
(axis cs:3,82.0791248078314)
--(axis cs:3,82.885505417249);

\path [draw=steelblue31119180, semithick]
(axis cs:0,62.1986523071615)
--(axis cs:0,63.2675856349607);

\path [draw=steelblue31119180, semithick]
(axis cs:1,71.1533675453303)
--(axis cs:1,71.8099765061167);

\path [draw=steelblue31119180, semithick]
(axis cs:2,78.502138954217)
--(axis cs:2,79.1493079911206);

\path [draw=steelblue31119180, semithick]
(axis cs:3,82.2532127531485)
--(axis cs:3,82.8606136134109);


\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 61.5611894639058
1 70.6993290183528
2 78.2504533010468
3 82.0791248078314
};
% \addlegendentry{KGTN (baseline)}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 62.3616401180878
1 71.4665873803611
2 78.8170708147088
3 82.885505417249
};
% \addlegendentry{KGTN (baseline)}
\addplot [semithick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
table {%
0 61.9614147909968
1 71.0829581993569
2 78.5337620578778
3 82.4823151125402
};
% \addlegendentry{KGTN (baseline)}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 62.1986523071615
1 71.1533675453303
2 78.502138954217
3 82.2532127531485
};
% \addlegendentry{KGTN (baseline)}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 63.2675856349607
1 71.8099765061167
2 79.1493079911206
3 82.8606136134109
};
% \addlegendentry{KGTN (baseline)}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
0 62.7331189710611
1 71.4816720257235
2 78.8257234726688
3 82.5569131832797
};
% \addlegendentry{KGTN-ens (ours)}
\end{axis}

\end{tikzpicture}


==> figures/max_novel_cossim.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Subset: novel},
x grid style={white!69.0196078431373!black},
xlabel={k},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
y grid style={white!69.0196078431373!black},
ylabel={Top-5 accuracy},
ymin=56.0938906752412, ymax=83.7389067524116,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 59.5729903536978
1 69.3980707395498
2 77.2861736334405
3 81.8932475884244
};
\addlegendentry{hierarchy,glove-max-CosSim}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 58.3421221864952
1 68.7459807073955
2 77.243729903537
3 81.8443729903537
};
\addlegendentry{wiki,glove-max-CosSim}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 57.3504823151125
1 68.5003215434084
2 77.2668810289389
3 81.8996784565916
};
\addlegendentry{wiki,hierarchy-max-CosSim}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 57.7530546623794
1 68.4424437299035
2 77.2012861736334
3 81.8996784565916
};
\addlegendentry{wiki,hierarchy,glove-max-CosSim}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 61.9614147909968
1 71.0829581993569
2 78.5337620578778
3 82.4823151125402
};
\addlegendentry{SOTA (KGTN)}
\end{axis}

\end{tikzpicture}


==> figures/mean_all.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Subset: all},
x grid style={white!69.0196078431373!black},
xlabel={k},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
y grid style={white!69.0196078431373!black},
ylabel={Top-5 accuracy},
ymin=62.9266272189349, ymax=84.3712031558185,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 66.8867850098619
1 73.8642998027613
2 81.0642998027613
3 83.222090729783
};
\addlegendentry{KGTN-ens (h+g)}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 66.0670611439842
1 73.301775147929
2 81.0114398422091
3 83.1502958579882
};
\addlegendentry{KGTN-ens (w+g)}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 64.0954635108481
1 71.8303747534517
2 80.7952662721894
3 83.0429980276134
};
\addlegendentry{KGTN-ens (w+h)}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 63.9013806706114
1 71.4319526627219
2 80.908875739645
3 82.8757396449704
};
\addlegendentry{KGTN-ens (w+h+g)}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 68.3360946745562
1 75.2733727810651
2 80.923865877712
3 83.396449704142
};
\addlegendentry{KGTN (baseline)}
\end{axis}

\end{tikzpicture}


==> figures/mean_novel.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Subset: novel},
x grid style={white!69.0196078431373!black},
xlabel={k},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
xticklabels={1,2,5,10},
y grid style={white!69.0196078431373!black},
ylabel={Top-5 accuracy},
ymin=56.6570418006431, ymax=83.7120900321543,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 62.3009646302251
1 70.4514469453376
2 78.8977491961415
3 82.2109324758842
};
\addlegendentry{KGTN-ens (h+g)}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 60.4102893890675
1 69.4083601286174
2 78.8051446945338
3 82.096463022508
};
\addlegendentry{KGTN-ens (w+g)}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 57.8868167202572
1 67.4855305466238
2 78.4926045016077
3 81.912540192926
};
\addlegendentry{KGTN-ens (w+h)}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 58.7382636655949
1 67.9549839228296
2 78.7421221864952
3 81.7028938906752
};
\addlegendentry{KGTN-ens (w+h+g)}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 61.9614147909968
1 71.0829581993569
2 78.5337620578778
3 82.4823151125402
};
\addlegendentry{KGTN (baseline)}
\end{axis}

\end{tikzpicture}

